Manifold Generative Annealing for Contact Constraint-aware Impedance Control with Reinforcement Learning Prior

Contact-rich robotic tasks require coordinated motion and impedance under uncertain interaction dynamics and physical constraints. While recent methods on learned policies provide useful interaction strategies, they may fail when contact conditions differ from those encountered during training. Model-based generative methods show promising receding-horizon trajectories optimization results, but often lack structured behavioral guidance and refinement that jointly accounts for constraint geometry and actual contact responses. To this end, we propose Manifold Generative Annealing (MGA), a joint model-free and model-based generative framework for motion--impedance optimization. MGA first organizes pretrained reinforcement learning policies into structured sequence proposals, retaining task-specific interaction strategies without committing to their execution. It then evaluates these proposals alongside exploratory samples through model-based rollouts for refinement or separate execution selection. Crucially, realization-aware manifold refinement aligns updates from the refinement bank with both task constraints and locally achievable physical responses, allowing learned experience to guide online adaptation under changing contact conditions. Experiments cover surface scanning, peg insertion, and humanoid pushing, with improved safety success rate of impedance control under nominal and sensing-shift conditions.

==> tex/algorithm.tex <==
% Structured-bank method with the normalized geometric core. Optional gain,
% reliability, and localization modifiers are specified in the appendices.
\begin{minipage}[t]{\linewidth}
\vspace{0pt}
\setlength{\intextsep}{0pt}
    \begin{algorithm}[H]
        \caption{\MGAName{} (\MGA{})}
        \label{alg:mga}
        \footnotesize
        % Unreferenced step anchors can create blank lines at wrapped boundaries.
        % Keep the caption and equation links. Only step counters need no anchors.
        \let\refstepcounter\stepcounter
        \begin{algorithmic}[1]
            \REQUIRE State $s^0$, task $c$, learned proposal $Q_\psi$, shifted plan $U^{\rm shift}$, bank size $M$.
            \STATE Initialize $U^{\rm init}$ (Appendix~\appref{app:proposal_implementation}) and set $U_K\gets\sqrt{\bar\alpha_K}U^{\rm init}$.
            \STATE Freeze $\Delta^{\rm real}$ and draw learned slots for replacement.
            \FOR{$k=K,\ldots,1$}
                \STATE Set $\check U_k\gets U_k/\sqrt{\bar\alpha_k}$ and draw Gaussian slots.
                \STATE Form $\mathcal Q_k$ with learned slots only for replacement~\eqref{eq:fixed_budget_proposal_mixture}, then append anchors.
                \STATE Evaluate model-based rollout costs and compute the clean estimate by~\eqref{eq:method_clean_mean}.
                \STATE Build $A_k$ and shape the clean displacement $d_k$ by~\eqref{eq:geometry_shaped_score}.
                \STATE Transport to $U_{k-1}^{\rm raw}$ by ~\eqref{eq:ddpm_control_update}.
                \STATE Correct the transported clean sequence and rescale to $U_{k-1}$ by~\eqref{eq:local_residual_correction}.
            \ENDFOR
            \STATE Select the plan by task acceptance of $U_0$ against the incumbent, when enabled.
            \STATE Draw and evaluate additive experts, if used, then test the best admissible expert against the selected plan.
            \STATE Execute its first primitive and shift the remaining horizon.
            \STATE Update state and contact feedback for the next replan.
            \ENSURE Selected control sequence and next warm start.
        \end{algorithmic}
    \end{algorithm}
\end{minipage}

